Looped Uniform Diffusion Language Models

Uniform diffusion language models (UDLMs) generate text by iteratively denoising sequences of ordinary vocabulary tokens, any of which may be corrupted and subsequently revised. During training, UDLMs must denoise from a context that may itself be unreliable, whereas masked diffusion language models (MDLMs) always condition on a clean context. This challenging training objective makes UDLMs more FLOP-intensive to train than MDLMs, but it yields stronger downstream reasoning performance. Recently, selective looping, which recursively applies a few early Transformer layers within each denoising step, has been shown to improve training efficiency in MDLMs under an iso-FLOP budget. We investigate looping in UDLMs while keeping the training objective and sampler unchanged. We find that looping significantly improves training efficiency: looped UDLMs reach the validation NLL of a non-looped UDLM trained on about 0.5 trillion tokens with up to 2.8x fewer training FLOPs on OpenWebText and 3.3x fewer on FineWeb-Edu. We also find that, at a matched NFE budget, looped UDLMs reach up to 9.8% lower generation perplexity than the non-looped UDLM, with most gains achieved at moderate loop counts. Finally, we study different loop-count distributions and find that sampling smaller loop counts more frequently during training improves inference efficiency: on downstream tasks, this strategy uses 12% fewer loops than uniform loop-count sampling without degrading accuracy.

==> diagrams/duo_pipeline.tex <==
\definecolor{figborder}{HTML}{D8DDE6}
\definecolor{figheadbg}{HTML}{F5F7FB}
\definecolor{figtitle}{HTML}{334155}
\definecolor{figink}{HTML}{111827}
\definecolor{figmut}{HTML}{6B7280}
\definecolor{figacc}{HTML}{4F46E5}
\definecolor{figaccbg}{HTML}{EEF1FE}
\definecolor{figaccbd}{HTML}{A9AEEA}
\resizebox{0.95\textwidth}{!}{%
\begin{tikzpicture}[
  font=\small,
  code/.style={anchor=west, font=\small\bfseries\boldmath, text=figink},
  num/.style={anchor=west, font=\scriptsize\ttfamily, text=figmut},
  glab/.style={anchor=east, font=\tiny\sffamily, text=figmut},
  title/.style={anchor=west, font=\small\sffamily\fontseries{bx}\selectfont, text=figtitle},
  tag/.style={anchor=east, font=\scriptsize\sffamily\fontseries{bx}\selectfont, text=figmut},
  chip/.style={rounded corners=2.5pt, fill=figaccbg, draw=figaccbd,
    line width=0.8pt, text=figacc, inner xsep=5pt, inner ysep=2.6pt,
    font=\small\bfseries\boldmath},
  mtag/.style={rounded corners=2.5pt, draw=figborder, line width=0.8pt,
    fill=white, text=figtitle, inner xsep=5pt, inner ysep=2pt,
    font=\scriptsize\sffamily\fontseries{bx}\selectfont},
]
\def\hy{7.55} % header divider (left/right panels)
% ---------- FORWARD PROCESS + TRAIN (left) ----------
\begin{scope}
\begin{scope}
  \clip[rounded corners=7pt] (0,2.95) rectangle (7.5,8.3);
  \fill[white] (0,2.95) rectangle (7.5,8.3);
  \fill[figheadbg] (0,\hy) rectangle (7.5,8.3);
\end{scope}
\draw[figborder, line width=0.9pt, rounded corners=7pt] (0,2.95) rectangle (7.5,8.3);
\draw[figborder, line width=0.9pt] (0,\hy) -- (7.5,\hy);
\node[title] at (0.3,7.92) {FORWARD PROCESS \; + \; TRAIN};
\node[code] at (0.3,7.20) {\(\xL\leftarrow\mathrm{batch}(q_{\rm data})\)};
\node[code] at (0.3,6.70) {\(t\sim\mathcal U[0,1],\ \ \beps\sim\mathcal N(\mathbf0,\bm I)\)};
\node[code] at (0.3,6.20) {\(\w_t\leftarrow\atg\,\xL+\sqrt{1-\atg^2}\;\beps\)};
\node[code] at (0.3,5.70) {\(\at\leftarrow\Tmap(\atg)\)};
\node[code] at (0.3,5.20) {\(\ztL\leftarrow\mathbf e_{\arg\max_j w_{t,j}}\)};
\node[code] at (0.3,4.70) {\(\mathbf y_t\leftarrow\operatorname{TopKSoftmax}_{\tau,k}(\w_t)\)};
\node[chip, anchor=west] (traincall) at (0.3,4.18)
  {\(\widehat{\x}\leftarrow\textsc{LoopedDenoise}(\mathbf y_t,t,\loops)\)};
\node[code] at (0.3,3.62)
  {\(\mathcal L_{\rm tok}\leftarrow\textstyle L^{-1}\sum_\ell f_{\rm Duo}(\z_t^\ell,\widehat{\x}^{\,\ell},\at;\x^\ell)\)};
\end{scope}

% ---------- REVERSE PROCESS (right) ----------
\begin{scope}
\begin{scope}
  \clip[rounded corners=7pt] (8.0,2.95) rectangle (15.5,8.3);
  \fill[white] (8.0,2.95) rectangle (15.5,8.3);
  \fill[figheadbg] (8.0,\hy) rectangle (15.5,8.3);
\end{scope}
\draw[figborder, line width=0.9pt, rounded corners=7pt] (8.0,2.95) rectangle (15.5,8.3);
\draw[figborder, line width=0.9pt] (8.0,\hy) -- (15.5,\hy);
\node[title] at (8.3,7.92) {REVERSE PROCESS};
\node[code] at (8.3,7.20) {\(\z_1^\ell\stackrel{\rm iid}{\sim}\cat(\vone/K)\)};
\node[code] at (8.3,6.78) {\(\mathbf{for}\ n=N,\ldots,1:\)};
\node[code] at (8.75,6.38) {\(t\leftarrow t_n,\ \ s\leftarrow t_{n-1}\)};
\node[chip, anchor=west] (samplecall) at (8.75,5.88)
  {\(\widehat{\x}\leftarrow\textsc{LoopedDenoise}(\ztL,t,\loops(t))\)};
\node[code] at (8.75,5.36)
  {\(r_\theta^\ell\leftarrow q_{0\mid t}(\cdot\mid\z_t^\ell,\x^\ell\!\leftarrow\!\widehat{\x}^{\,\ell})\)};
\node[code] at (8.75,4.84)
  {\(p_{\rm pred}^\ell\leftarrow q_{s\mid t}(\cdot\mid\z_t^\ell,\x^\ell\!\leftarrow\!\widehat{\x}^{\,\ell})\)};
\node[code] at (8.75,4.32)
  {\(p_{\rm cor}^\ell\leftarrow\alpha_s r_\theta^\ell+(1-\alpha_s)\mathbf u\)};
\node[code] at (8.75,3.80)
  {\(p_\Psi^\ell\leftarrow\kappa_t p_{\rm pred}^\ell+(1-\kappa_t)p_{\rm cor}^\ell\)};
\node[code] at (8.75,3.28)
  {\(\z_s^\ell\sim\cat(p_\Psi^\ell)\)};
\end{scope}

% ---------- shared, highlighted LoopedDenoise (single accent) ----------
\begin{scope}[yshift=0.05cm]
\begin{scope}
  \clip[rounded corners=7pt] (0,0.5) rectangle (15.5,2.55);
  \fill[white] (0,0.5) rectangle (15.5,2.55);
  \fill[figaccbg] (0,1.95) rectangle (15.5,2.55);
\end{scope}
\draw[figaccbd, line width=0.9pt, rounded corners=7pt] (0,0.5) rectangle (15.5,2.55);
\draw[figaccbd, line width=0.9pt] (0,1.95) -- (15.5,1.95);
\node[anchor=west, font=\small\sffamily\fontseries{bx}\selectfont, text=figacc] at (0.3,2.25)
  {{\rmfamily\textsc{LoopedDenoise}}\((\mathbf y_t,t,\loops)\)};
\node[code] at (0.3,1.58)
  {\(\mathbf e_t\leftarrow E_\theta(\mathbf y_t),\quad
     \mathbf h^{(0)}\leftarrow H_\theta(\mathbf e_t,t)\)};
\node[code] at (0.3,1.13)
  {\(\mathbf{for}\ r=0,\ldots,\loops-1:\ \ \mathbf h^{(r+1)}\leftarrow M_\theta(\mathbf h^{(r)},t)\)};
\node[code] at (0.3,0.68)
  {\(\mathbf{return}\ \widehat{\x}=\softmax\!\big(T_\theta(\mathbf h^{(\loops)})\big)\)};
\end{scope}
\end{tikzpicture}%
}%


==> diagrams/noiseprop_shard.tex <==
\resizebox{0.86\textwidth}{!}{%
\begin{tikzpicture}[
  font=\small,
  gatick/.style={draw=black!45,line width=0.55pt},
  gpusep/.style={draw=black,line width=1.4pt},
  frame/.style={draw=plgray!80,line width=0.8pt},
  name/.style={anchor=east,font=\footnotesize\bfseries,text=black},
  slab/.style={font=\scriptsize,text=black},
  note/.style={font=\scriptsize,text=black},
]
\def\shardgrid#1{%
  \foreach \i in {1,...,31}{\draw[gatick] ({\i*0.375},#1) -- ({\i*0.375},{#1+0.5});}%
  \foreach \sx in {0,3,6,9,12}{\draw[gpusep] (\sx,#1) -- (\sx,{#1+0.5});}%
  \draw[frame] (0,#1) rectangle (12,{#1+0.5});%
}

\node[font=\small\sffamily\bfseries] at (6,6.15) {(c)\enspace Loop counts per GPU};
\foreach \d in {0,1,2,3}{\node[note] at (3*\d+1.5,5.62) {GPU \d};}

\fill[plblue!30] (0,4.9) rectangle (12,5.4);
\shardgrid{4.9}
\node[name] at (-0.35,5.15) {uniform};
\draw[decorate,decoration={brace,amplitude=4pt,mirror},plgray] (0.1,4.78) -- (11.9,4.78);
\node[slab] at (6,4.5) {one \(\loops\sim\mathcal{U}\{1,\dots,12\}\) per step, shared by all GPUs};

\fill[plblue!30] (0,3.3) rectangle (12,3.8);
\shardgrid{3.3}
\node[name] at (-0.35,3.55) {FLOP-prop.};
\draw[decorate,decoration={brace,amplitude=4pt,mirror},plgray] (0.1,3.18) -- (11.9,3.18);
\node[slab] at (6,2.9) {one \(\loops\sim p_{F}\) per step, shared by all GPUs};

\foreach \d/\sh/\lo/\hi in {0/16/1/3, 1/34/4/6, 2/52/7/9, 3/70/10/12}{
  \fill[plblue!\sh] (3*\d,1.7) rectangle (3*\d+3,2.2);
  \node[slab] at (3*\d+1.5,2.42) {\(\mathcal{U}\{\lo,\dots,\hi\}\)};
  \draw[decorate,decoration={brace,amplitude=3pt,mirror},plgray]
    (3*\d+0.1,1.58) -- (3*\d+2.9,1.58);
}
\shardgrid{1.7}
\node[name] at (-0.35,1.95) {noise-prop.};
\node[slab] at (6,1.3) {one \(\loops\) per GPU per step, larger for noisier inputs};

\draw[-{Latex[length=2.2mm]},plgray,line width=0.8pt] (0,0.7) -- (12,0.7);
\foreach \i in {1,...,31}{\draw[gatick] ({\i*0.375},0.66) -- ({\i*0.375},0.74);}
\foreach \tx/\tl in {0/0, 3/0.25, 6/0.5, 9/0.75, 12/1}{
  \draw[plgray,line width=0.6pt] (\tx,0.6) -- (\tx,0.8);
  \node[note,below] at (\tx,0.6) {\tl};
}
\node[note,anchor=west] at (12.15,0.7) {\(t\)};
\end{tikzpicture}%
}%

